On Weary Drivers, Records of Trees, and Parking Functions

This work builds on the notion of record of rooted trees. We provide an alternative definition of parking functions, derive from it a record-preserving bijection between rooted trees and parking functions, and establish a join equidistribution result between a 5-tuple of statistics on rooted trees and a corresponding 5-tuple of statistics on parking functions. Some enumerative questions are also considered.

==> tikz.arrival_tree.tex <==
\normalfont
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, label={right:1}] (V-5) {}child {	
		    % Vertex V-2
		    node[record, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[record, label={right:3}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:4}] (V-7) {}child {	
		    % Vertex V-1
		    node[record, label={right:5}] (V-1) {}child {	
			    % Vertex V-6
			    node[record, label={right:7}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[record, label={right:6}] (V-3) {}}};
\end{tikzpicture}


==> tikz.blueprint.tex <==
\newcommand{\mzncar}[2][(0,0)]{%
\begin{scope}[shift={#1}]%
\draw[draw=black, fill=black, rounded corners=1.2ex, very thick] (0,.5) -- ++(0,1) -- ++(1,0.3) -- ++(3,0) -- ++(1.1,0.05) -- ++(0,-1.3) -- cycle;%
\draw[very thick, rounded corners=0.5ex, fill=black, thick] (1,1.74) -- ++(1,0.7) -- ++(1.6,0) -- ++(0.9,-0.7) -- cycle;%
%
\draw[fill=white, draw=white, thick] (1.25,.5) circle[radius=.55];%
\draw[fill=white, draw=white, thick] (4,.5) circle[radius=.55];%
\draw[fill=black,semithick] (1.25,.5) circle[radius=.35];%
\draw[fill=black,semithick] (4,.5) circle[radius=.35];%
\node[white] (label-#2) at (2.7,1.5) {\bf \Huge #2};%
\end{scope}%
}%
%
%
\setlength{\xlen}{5.7cm}%
\setlength{\ylen}{8cm}%
%
\newcommand{\mzncars}[2]{%
    \foreach \label [count=\n from 0] in {#1} {%
        \ifdefstring{\label}{-}{%
        \phantom{\mzncar[(\n * \xlen, #2 * \ylen)]{\label}}%
        }{%
        \mzncar[(\n * \xlen - 0.3cm, #2 * \ylen)]{\label}%
        }%
        \coordinate (coo-\label) at (\n * \xlen, #2*\ylen);% 
        \draw[USred, line width=1mm] (coo-\label) -- +(0.8*\xlen, 0);%
    }%
}%
%


\tikzset{
    bp-circ/.style={
        circle,
        draw=USred,
        fill=USred,
        inner sep=3pt,
        label={#1},
        solid
    },
    bp-line/.style={
        line width=2.5pt, rounded corners=25pt, USred
    },
  every label/.style={font=\fontsize{28}{48}\selectfont}
%   every label/.style={font=\Huge}
}

\begin{tikzpicture}
\normalfont
\def\ysep{3}
\node (right) at (0, 0) {
\begin{tikzpicture}[scale=.5, xscale=-0.85, yscale=0.9]
\mzncars{9, 8, 6, 3, 1, 7, 4, 2, 5}{0}

\coordinate (mid-7) at ($(label-7)+(0, 1.5*\ysep)$);
\coordinate[very thick] (end-7) at ($(label-5) + (0, 1.5*\ysep)$);
\draw[bp-line]  (label-7) -- (mid-7) -- (end-7);
\node[bp-circ, label={left:7}] at (end-7) {};
% 
\coordinate (mid-3) at ($(label-3)+(0, 2.5*\ysep)$);
\coordinate[very thick] (end-3) at ($(label-1) + (0, 2.5*\ysep)$);
\draw[bp-line]  (label-3) -- (mid-3) -- (end-3);
% \node[bp-circ] at (end-3) {};
\node[bp-circ, label={left:3}] at (end-3) {};
% 
\coordinate (mid-6) at ($(label-6)+(0, 3.5*\ysep)$);
\coordinate[very thick] (end-6) at ($(label-3) + (0, 3.5*\ysep)$);
\draw[bp-line]  (label-6) -- (mid-6) -- (end-6);
\node[bp-circ, label={left:6}] at (end-6) {};

\coordinate (mid-8) at ($(label-8)+(0, 4.5*\ysep)$);
\coordinate[very thick] (end-8) at ($(label-2) + (0, 4.5*\ysep)$);
\draw[bp-line]  (label-8) -- (mid-8) -- (end-8);
\node[bp-circ, label={left:8}] at (end-8) {};

\coordinate (mid-9) at ($(label-9)+(0, 5.5*\ysep)$);
\coordinate[very thick] (end-9) at ($(label-3) + (0, 5.5*\ysep)$);
\draw[bp-line]  (label-9) -- (mid-9) -- (end-9);
\node[bp-circ, label={left:9}] at (end-9) {};
\end{tikzpicture}
};
\end{tikzpicture}




==> tikz.bonsai_sequence.tex <==
\begin{tikzpicture}[
    level distance=0.6cm,
    level 1/.style={sibling distance=0.75cm},
    level 2/.style={sibling distance=0.75cm},
]
\matrix[matrix of nodes, row sep=0.3cm, column sep=0.4cm, ampersand replacement=\&]{
    \node[record, label={right:5}] (V-5) {} 
        child {node[non-record, label={right:2}] (V-2) {}
            child {node[non-record, label={right:4}] (V-4) {}}}; \& 
    %
    \node[record, label={right:7}] (V-7) {}
        child {node[non-record, label={right:1}] (V-1) {}
            child {node[non-record, label={right:6}] (V-6) {}}}
        child {node[non-record, label={right:3}] (V-1) {}}; \&
    \node[record, label={right:8}] (8) {};\& 
    \node[record, label={right:9}] (9) {};\\    
};
\end{tikzpicture}

==> tikz.classical_parking.tex <==
\newcommand{\mzncar}[2][(0,0)]{%
\begin{scope}[shift={#1}]%
\draw[draw=black, fill=black, rounded corners=1.2ex, very thick] (0,.5) -- ++(0,1) -- ++(1,0.3) -- ++(3,0) -- ++(1.1,0.05) -- ++(0,-1.3) -- cycle;%
\draw[very thick, rounded corners=0.5ex, fill=black, thick] (1,1.74) -- ++(1,0.7) -- ++(1.6,0) -- ++(0.9,-0.7) -- cycle;%
%
\draw[fill=white, draw=white, thick] (1.25,.5) circle[radius=.55];%
\draw[fill=white, draw=white, thick] (4,.5) circle[radius=.55];%
\draw[fill=black,semithick] (1.25,.5) circle[radius=.35];%
\draw[fill=black,semithick] (4,.5) circle[radius=.35];%
\node[white] (label) at (2.7,1.5) {\bf \Huge #2};%
\end{scope}%
}%
%
%
\newlength{\xlen}%
\setlength{\xlen}{5.7cm}%
\newlength{\ylen}%
\setlength{\ylen}{8cm}%
%
\newcommand{\mzncars}[2]{%
    \foreach \label [count=\n from 0] in {#1} {%
        \ifdefstring{\label}{-}{%
        \phantom{\mzncar[(\n * \xlen, #2 * \ylen)]{\label}}%
        }{%
        \mzncar[(\n * \xlen - 0.3cm, #2 * \ylen)]{\label}%
        }%
        \coordinate (coo) at (\n * \xlen, #2*\ylen);% 
        \draw[USred, line width=1mm] (coo) -- +(0.8*\xlen, 0);%
    }%
}%
%
%
\begin{tikzpicture}
\node (left) at (0, 0) {
\begin{tikzpicture}[scale=.5, xscale=-0.85, yscale=0.9]
\mzncars{-, -, -, -, -, -, -, -, -}{0}
\mzncars{-, -, -, -, 1, -, -, 2, -}{-1}
\mzncars{-, -, -, 3, 1, -, 4, 2, -}{-2}
\mzncars{-, -, 6, 3, 1, -, 4, 2, 5}{-3}
\mzncars{-, 8, 6, 3, 1, 7, 4, 2, 5}{-4}
\end{tikzpicture}
};
\qquad
\node (right) at (25, -2) {
\begin{tikzpicture}[scale=.5, xscale=-0.85, yscale=0.9]
\mzncars{-, -, -, -, 1, -, -, -, -}{-0}
\mzncars{-, -, -, 3, 1, -, -, 2, -}{-1}
\mzncars{-, -, -, 3, 1, -, 4, 2, 5}{-2}
\mzncars{-, -, 6, 3, 1, 7, 4, 2, 5}{-3}
\mzncars{9, 8, 6, 3, 1, 7, 4, 2, 5}{-4}
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz.cover_tree.tex <==

\begin{tikzpicture}[
    level distance=0.6cm, 
    level 2/.style={sibling distance=1cm},
    level 3/.style={sibling distance=1cm},
    level 4/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    }
]

% Vertex N-9
\node[non-record, label={right:$\circ$}] (N-circ) {}

child{node[record, label={right:9}] (N-9) {}
% Vertex N-8
child {	node[non-record, label={right:8}] (N-8) {}
	% Vertex N-6
	child {	node[non-record, label={left:7}] (N-6) {}
		% Vertex N-3
		child {	node[non-record, label={left:6}] (N-3) {}
			% Vertex N-1
			child {	node[non-record, label={left:5}] (N-1) {}}}}
	% Vertex N-7
	child {	node[non-record, label={right:4}] (N-7) {}
		% Vertex N-2
		child {	node[non-record, label={right:3}] (N-2) {}}
		% Vertex N-4
		child {	node[non-record, label={right:2}] (N-4) {}}
		% Vertex N-5
		child {	node[non-record, label={right:1}] (N-5) {}}}}};
    
\end{tikzpicture}

==> tikz.example_records.tex <==
\normalfont
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
\end{tikzpicture}



==> tikz.parking_arrival_1.tex <==
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \phantom{\footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1 3 6} 
        \textcolor{CB.blue}     {8} 
        \textcolor{CB.green}    {9}
    }};
\end{tikzpicture}

==> tikz.parking_arrival_10.tex <==
%% Picture 10
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, fill=CB.blue, draw=CB.blue, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, fill=CB.orange, draw=CB.orange, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record,  fill=CB.orange, draw=CB.orange, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, fill=CB.green, draw=CB.green, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, fill=CB.orange, draw=CB.orange,label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1 3 6} 
        \textcolor{CB.blue}     {8} 
        \textcolor{CB.green}    {9}
    };
\end{tikzpicture}

==> tikz.parking_arrival_2.tex <==

\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5}
    };
\end{tikzpicture}

==> tikz.parking_arrival_3.tex <==

\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2}
    };
\end{tikzpicture}

==> tikz.parking_arrival_4.tex <==
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
    };
\end{tikzpicture}




==> tikz.parking_arrival_5.tex <==
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7}
    };
\end{tikzpicture}


==> tikz.parking_arrival_6.tex <==
%% PICTURE 6
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, fill=CB.orange, draw=CB.orange, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1}
    };
\end{tikzpicture}

==> tikz.parking_arrival_7.tex <==

%%PICTURE 7
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, fill=CB.orange, draw=CB.orange, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, fill=CB.orange, draw=CB.orange,label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1 3}
    };
\end{tikzpicture}

==> tikz.parking_arrival_8.tex <==
%%% PICTURE 8
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, fill=CB.orange, draw=CB.orange, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record,  fill=CB.orange, draw=CB.orange, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, fill=CB.orange, draw=CB.orange,label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1 3 6}
    };
\end{tikzpicture}

==> tikz.parking_arrival_9.tex <==
%%% Picture 9
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-5
	    node[record, fill=CB.red, draw=CB.red, label={right:5}] (V-5) {}child {	
		    % Vertex V-2
		    node[non-record, fill=CB.red, draw=CB.red, label={right:2}] (V-2) {}child {	
			    % Vertex V-4
			    node[non-record, fill=CB.red, draw=CB.red, label={right:4}] (V-4) {}}}child {	
		    % Vertex V-8
		    node[record, fill=CB.blue, draw=CB.blue, label={right:8}] (V-8) {}}}child {	
	    % Vertex V-7
	    node[record, fill=CB.orange, draw=CB.orange, label={right:7}] (V-7) {}child {	
		    % Vertex V-1
		    node[non-record, fill=CB.orange, draw=CB.orange, label={right:1}] (V-1) {}child {	
			    % Vertex V-6
			    node[non-record,  fill=CB.orange, draw=CB.orange, label={right:6}] (V-6) {}}child {	
			    % Vertex V-9
			    node[record, label={right:9}] (V-9) {}}}child {	
		    % Vertex V-3
		    node[non-record, fill=CB.orange, draw=CB.orange,label={right:3}] (V-3) {}}};
    % Add a node for the numbers at the top
    \node[anchor=south] at (V-0.north){
    \footnotesize 
        \textcolor{CB.red}      {5 2 4} 
        \textcolor{CB.orange}   {7 1 3 6} 
        \textcolor{CB.blue}     {8} 
    };
\end{tikzpicture}

==> tikz.parking_arrival_main.tex <==

\begin{tikzpicture}[]
  \matrix[matrix of nodes, row sep=0.5cm, column sep=0.2cm] {
    \input{tikz.parking_arrival_1} & 
    \input{tikz.parking_arrival_2} & 
    \input{tikz.parking_arrival_3} & 
    \input{tikz.parking_arrival_4} &
    \input{tikz.parking_arrival_5} \\ 
    \input{tikz.parking_arrival_6} & 
    \input{tikz.parking_arrival_7} & 
    \input{tikz.parking_arrival_8} &
    \input{tikz.parking_arrival_9} & 
    \input{tikz.parking_arrival_10} \\ 
  };
\end{tikzpicture}


==> tikz.priority_blueprint.tex <==
\newcommand{\mzncar}[2][(0,0)]{%
\begin{scope}[shift={#1}]%
\draw[draw=black, fill=black, rounded corners=1.2ex, very thick] (0,.5) -- ++(0,1) -- ++(1,0.3) -- ++(3,0) -- ++(1.1,0.05) -- ++(0,-1.3) -- cycle;%
\draw[very thick, rounded corners=0.5ex, fill=black, thick] (1,1.74) -- ++(1,0.7) -- ++(1.6,0) -- ++(0.9,-0.7) -- cycle;%
%
\draw[fill=white, draw=white, thick] (1.25,.5) circle[radius=.55];%
\draw[fill=white, draw=white, thick] (4,.5) circle[radius=.55];%
\draw[fill=black,semithick] (1.25,.5) circle[radius=.35];%
\draw[fill=black,semithick] (4,.5) circle[radius=.35];%
\node[white] (label-#2) at (2.7,1.5) {\bf \Huge #2};%
\end{scope}%
}%
%
%
\setlength{\xlen}{5.7cm}%
\setlength{\ylen}{8cm}%
%
\newcommand{\mzncars}[2]{%
    \foreach \label [count=\n from 0] in {#1} {%
        \ifdefstring{\label}{-}{%
        \phantom{\mzncar[(\n * \xlen, #2 * \ylen)]{\label}}%
        }{%
        \mzncar[(\n * \xlen - 0.3cm, #2 * \ylen)]{\label}%
        }%
        \coordinate (coo-\label) at (\n * \xlen, #2*\ylen);% 
        \draw[USred, line width=1mm] (coo-\label) -- +(0.8*\xlen, 0);%
    }%
}%
%


\tikzset{
    bp-circ/.style={
        circle,
        draw=USred,
        fill=USred,
        inner sep=3pt,
        label={#1},
        solid
    },
    bp-line/.style={
        line width=2.5pt, rounded corners=25pt, USred
    },
  every label/.style={font=\fontsize{28}{48}\selectfont}
%   every label/.style={font=\Huge}
}

\begin{tikzpicture}
\normalfont
\def\ysep{3}
\node (right) at (0, 0) {
\begin{tikzpicture}[scale=.5, xscale=-0.85, yscale=0.9]
\mzncars{9, 8, 7, 6, 5, 4, 3, 2, 1}{0}

\coordinate (mid-4) at ($(label-4)+(0, 1.5*\ysep)$);
\coordinate[very thick] (end-4) at ($(label-1) + (0, 1.5*\ysep)$);
\draw[bp-line]  (label-4) -- (mid-4) -- (end-4);
\node[bp-circ, label={left:4}] at (end-4) {};
% 
\coordinate (mid-6) at ($(label-6)+(0, 2.5*\ysep)$);
\coordinate[very thick] (end-6) at ($(label-5) + (0, 2.5*\ysep)$);
\draw[bp-line]  (label-6) -- (mid-6) -- (end-6);
% \node[bp-circ] at (end-3) {};u
\node[bp-circ, label={left:6}] at (end-6) {};
% 
\coordinate (mid-7) at ($(label-7)+(0, 3.5*\ysep)$);
\coordinate[very thick] (end-7) at ($(label-6) + (0, 3.5*\ysep)$);
\draw[bp-line]  (label-7) -- (mid-7) -- (end-7);
\node[bp-circ, label={left:7}] at (end-7) {};

\coordinate (mid-8) at ($(label-8)+(0, 4.5*\ysep)$);
\coordinate[very thick] (end-8) at ($(label-2) + (0, 4.5*\ysep)$);
\draw[bp-line]  (label-8) -- (mid-8) -- (end-8);
\node[bp-circ, label={left:8}] at (end-8) {};

\coordinate (mid-9) at ($(label-9)+(0, 5.5*\ysep)$);
\coordinate[very thick] (end-9) at ($(label-6) + (0, 5.5*\ysep)$);
\draw[bp-line]  (label-9) -- (mid-9) -- (end-9);
\node[bp-circ, label={left:9}] at (end-9) {};
\end{tikzpicture}
};
\end{tikzpicture}



==> tikz.record_cuts.tex <==

\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}
        child {node[record, label={right:5}] (V-5) {} 
            child {node[non-record, label={right:2}] (V-2) {}
                child {node[non-record, label={right:4}] (V-4) {}
                edge from parent[solid]}
            edge from parent[solid]}
            child {node[record, label={right:8}] (V-8) {}
            edge from parent[cutedge]}
        edge from parent[cutedge]}
        child {node[record, label={right:7}] (V-7) {}
            child {node[non-record, label={right:1}] (V-1) {}
                child {node[non-record, label={right:6}] (V-6) {}
                edge from parent[solid]}
                child {node[record, label={right:9}] (V-9) {}
                edge from parent[cutedge]}
            edge from parent[solid]}
            child {node[non-record, label={right:3}] (V-3) {}
            edge from parent[solid]}
        edge from parent[cutedge]};% \&
\end{tikzpicture}




==> tikz.small_blueprint.tex <==
\newcommand{\mzncar}[2][(0,0)]{%
\begin{scope}[shift={#1}]%
\draw[draw=black, fill=black, rounded corners=1.2ex, very thick] (0,.5) -- ++(0,1) -- ++(1,0.3) -- ++(3,0) -- ++(1.1,0.05) -- ++(0,-1.3) -- cycle;%
\draw[very thick, rounded corners=0.5ex, fill=black, thick] (1,1.74) -- ++(1,0.7) -- ++(1.6,0) -- ++(0.9,-0.7) -- cycle;%
%
\draw[fill=white, draw=white, thick] (1.25,.5) circle[radius=.55];%
\draw[fill=white, draw=white, thick] (4,.5) circle[radius=.55];%
\draw[fill=black,semithick] (1.25,.5) circle[radius=.35];%
\draw[fill=black,semithick] (4,.5) circle[radius=.35];%
\node[white] (label-#2) at (2.7,1.5) {\bf \Huge #2};%
\end{scope}%
}%
%
%
\setlength{\xlen}{5.7cm}%
\setlength{\ylen}{8cm}%
%
\newcommand{\mzncars}[2]{%
    \foreach \label [count=\n from 0] in {#1} {%
        \ifdefstring{\label}{-}{%
        \phantom{\mzncar[(\n * \xlen, #2 * \ylen)]{\label}}%
        }{%
        \mzncar[(\n * \xlen - 0.3cm, #2 * \ylen)]{\label}%
        }%
        \coordinate (coo-\label) at (\n * \xlen, #2*\ylen);% 
        \draw[USred, line width=1mm] (coo-\label) -- +(0.8*\xlen, 0);%
    }%
}%
%


\tikzset{
    bp-circ/.style={
        circle,
        draw=USred,
        fill=USred,
        inner sep=3pt,
        label={#1},
        solid
    },
    bp-line/.style={
        line width=2.5pt, rounded corners=25pt, USred
    },
  every label/.style={font=\fontsize{28}{48}\selectfont}
%   every label/.style={font=\Huge}
}

\begin{tikzpicture}
\normalfont
\def\ysep{3}
\node (right) at (0, 0) {
\begin{tikzpicture}[scale=.5, xscale=-0.85, yscale=0.9]
\mzncars{4, 3, 2, 1}{0}

\coordinate (mid-3) at ($(label-3)+(0, 1.5*\ysep)$);
\coordinate[very thick] (end-3) at ($(label-1) + (0, 1.5*\ysep)$);
\draw[bp-line]  (label-3) -- (mid-3) -- (end-3);
\node[bp-circ, label={left:3}] at (end-3) {};
\end{tikzpicture}
};
\end{tikzpicture}

==> tikz.small_cover_tree.tex <==
\begin{tikzpicture}[
    level distance=0.6cm, 
    level 1/.style={sibling distance=0.7cm}, 
    level 2/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    }
]


\node[non-record, label={right:$\circ$}] (T1) {}
    child {	
	    node[record, label={right:3}] (1-4-1) {}
        child{
            node[non-record, label={right:1}] {}
        }
        child{
            node[non-record, label={right:2}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}};
\end{tikzpicture}

==> tikz.small_priority_tree.tex <==
\begin{tikzpicture}[
    level distance=0.6cm, 
    level 1/.style={sibling distance=0.7cm}, 
    level 2/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    }
]


\node[non-record, label={right:$\circ$}] (T1) {}
    child {	
	    node[record, label={right:1}] (1-4-1) {}
        child{
            node[record, label={right:2}] {}
        }
        }
    child {	
	    node[record, label={right:3}] (1-4-3) {}
	    child {	
		    node[record, label={right:4}] (1-4-2) {}}};
\end{tikzpicture}

==> tikz.tree_of_order_2_I.tex <==

\begin{tikzpicture}[
    level distance=0.35cm, 
    level 1/.style={sibling distance=0.5cm},
    level 3/.style={sibling distance=1cm},
    level 4/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    },
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.2pt,
        label={#1},
        solid
    },
    record/.default={},
    non-record/.style={
        circle,
        draw = black,
        fill = white,
        inner sep=1.2pt,
        solid
    },
]

% Vertex N-0
\node[non-record, label={right:$\circ$}] (N-0) {}
% Vertex N-1
child {	node[record, label={right:1}] (N-1) {}}
% Vertex N-2
child {	node[record, label={right:2}] (N-2) {}};
    
\end{tikzpicture}

==> tikz.tree_of_order_2_II.tex <==
\begin{tikzpicture}[
    level distance=0.3cm, 
    level 1/.style={sibling distance=0.5cm},
    level 3/.style={sibling distance=1cm},
    level 4/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    },
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.2pt,
        label={#1},
        solid
    },
    record/.default={},
    non-record/.style={
        circle,
        draw = black,
        fill = white,
        inner sep=1.2pt,
        solid
    },
]
% Vertex N-0
\node[non-record, label={right:$\circ$}] (N-0) {}
% Vertex N-1
child {	node[record, label={right:1}] (N-1) {}
	% Vertex N-2
	child {	node[record, label={right:2}] (N-2) {}}};    
\end{tikzpicture}

==> tikz.tree_of_order_2_III.tex <==
\begin{tikzpicture}[
    level distance=0.3cm, 
    level 1/.style={sibling distance=0.5cm},
    level 3/.style={sibling distance=1cm},
    level 4/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    },
    record/.style={
        circle,
        draw=black,
        fill=black,
        inner sep=1.2pt,
        label={#1},
        solid
    },
    record/.default={},
    non-record/.style={
        circle,
        draw = black,
        fill = white,
        inner sep=1.2pt,
        solid
    },
]

% Vertex N-0
\node[non-record, label={right:$\circ$}] (N-0) {}
% Vertex N-2
child {	node[record, label={right:2}] (N-2) {}
	% Vertex N-1
	child {	node[non-record, label={right:1}] (N-1) {}}};   
\end{tikzpicture}

==> tikz.trees_with_same_priority_tree.tex <==
\usetikzlibrary{matrix}
\begin{tikzpicture}[
    level distance=0.5cm, 
    level 1/.style={sibling distance=0.7cm}, 
    level 2/.style={sibling distance=0.6cm},
    tree/.style={
        anchor=north, % Align trees to the top of the cell 
    }
]
\def\codeheight{15pt}

\newcommand{\basetree}{
    
}

\matrix[matrix of nodes, row sep=0.5cm, column sep=1cm, nodes={tree}, ampersand replacement=\&] {
    \node[non-record, label={right:$\circ$}] (T1) {}
    child {	
	    node[record, label={right:1}] (1-4-1) {}
        child{
            node[record, label={right:2}] {}
        }
        }
    child {	
	    node[record, label={right:3}] (1-4-3) {}
	    child {	
		    node[record, label={right:4}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T2) {}
    child {	
	    node[record, label={right:2}] (1-4-1) {}
        child{
            node[non-record, label={right:1}] {}
        }
        }
    child {	
	    node[record, label={right:3}] (1-4-3) {}
	    child {	
		    node[record, label={right:4}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T3) {}
    child {	
	    node[record, label={right:3}] (1-4-1) {}
        child{
            node[non-record, label={right:1}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:2}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T4) {}
    child {	
	    node[record, label={right:2}] (1-4-1) {}
        child{
            node[non-record, label={right:1}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:3}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T5) {}
    child {	
	    node[record, label={right:1}] (1-4-1) {}
        child{
            node[record, label={right:3}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:2}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T6) {}
    child {	
	    node[record, label={right:2}] (1-4-1) {}
        child{
            node[record, label={right:3}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:1}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T7) {}
    child {	
	    node[record, label={right:1}] (1-4-1) {}
        child{
            node[record, label={right:2}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:3}] (1-4-2) {}}};\&
    \node[non-record, label={right:$\circ$}] (T8) {}
    child {	
	    node[record, label={right:3}] (1-4-1) {}
        child{
            node[record, label={right:2}] {}
        }
        }
    child {	
	    node[record, label={right:4}] (1-4-3) {}
	    child {	
		    node[non-record, label={right:1}] (1-4-2) {}}};\&
            \\};
\def\pfsep{2}
\node (pf1) at ($(T1) + (0, -\pfsep)$) {\footnotesize $\pfunction{1,2,1,4}$}; 
\node (pf2) at ($(T2) + (0, -\pfsep)$) {\footnotesize $\pfunction{2,1,1,4}$}; 
\node (pf3) at ($(T3) + (0, -\pfsep)$) {\footnotesize $\pfunction{2,4,1,1}$}; 
\node (pf4) at ($(T4) + (0, -\pfsep)$) {\footnotesize $\pfunction{2,1,4,1}$}; 
\node (pf5) at ($(T5) + (0, -\pfsep)$) {\footnotesize $\pfunction{1,4,2,1}$}; 
\node (pf6) at ($(T6) + (0, -\pfsep)$) {\footnotesize $\pfunction{4,1,2,1}$}; 
\node (pf7) at ($(T7) + (0, -\pfsep)$) {\footnotesize $\pfunction{1,2,4,1}$}; 
\node (pf8) at ($(T8) + (0, -\pfsep)$) {\footnotesize $\pfunction{4,2,1,1}$}; 


\end{tikzpicture}
